Holographic quantum codes with trapped ions

Holography is a central concept at the intersection of gravity, condensed matter theory, and quantum information, linking the interior bulk of a system to its boundary. A model realizing key features of holographic systems is the holographic pentagon code by Pastawski et al. Here we experimentally implement instances of the holographic pentagon and heptagon codes with trapped ions and test their properties: For the pentagon code, we recover logical bulk qubits from their nearby boundary and test the Ryu-Takayanagi entanglement area law. For the heptagon code, we show that the transversal Hadamard gate native to the constituent Steane codes induces a single-qubit, correctable error in the holographic code. Our implementation paves the way towards the use of holographic quantum codes for quantum information processing.

==> Figures/heptagon_multifigure/heptagon_code.tikz <==

\begin{tikzpicture}[line cap=round, line join=round, font=\fontsize{8pt}{9.6pt}\selectfont, scale=0.73]

  % Parameters
  \def\R{0.8}      % heptagon circumradius
  \def\gap{2.}     % vertical distance between centers
  \def\tleg{1.38}   % leg tip factor along C->M (1.0 is midpoint, >1 goes outward)
  \def\tlabel{1.8} % label position factor along C->M
  \def\rotA{90}     % orientation of A (vertex at top)
  \def\rotB{270}    % orientation of B (rotated)

  \definecolor{mycolor}{RGB}{86,180,233}
  
  % Centers
  \coordinate (CA) at (0,0);
  \coordinate (CB) at (0,-\gap);

  % --- Heptagon A (top) ---
  \foreach \k in {0,...,6}{
    \coordinate (A\k) at ({\R*cos(\rotA-360*\k/7)},{\R*sin(\rotA-360*\k/7)});
  }
  \draw[fill=mycolor,draw=black,thick]
    (A0)--(A1)--(A2)--(A3)--(A4)--(A5)--(A6)--cycle;
  \node at (CA) {A};

  % --- Heptagon B (bottom) ---
  \foreach \k in {0,...,6}{
    \coordinate (B\k) at ({\R*cos(\rotB-360*\k/7)},{-\gap+\R*sin(\rotB-360*\k/7)});
  }
  \draw[fill=mycolor,draw=black,thick]
    (B0)--(B1)--(B2)--(B3)--(B4)--(B5)--(B6)--cycle;
  \node at (CB) {B};

  % --- Central vertical bond V ---
  \draw[thick] ($(CA)+(0,-\R+0.09)$) -- ($(CB)+(0,\R-0.09)$);
  % \node at ($(CA)!0.5!(CB)+(0.25,0.)$) {$V$};

  % Helper: draw legs at edge midpoints (radial outward).
  % We skip the edge facing the bond (index 3 in this orientation).

  % Heptagon A: edges used and labels
  \foreach \k/\lab in {4/$1_A$,5/$2_A$,6/$3_A$,0/$4_A$,1/$5_A$,2/$6_A$}{
    \pgfmathtruncatemacro{\kp}{mod(\k+1,7)}
    % Edge midpoint M_A(k)
    \coordinate (Amid\k) at ($(A\k)!0.5!(A\kp)$);
    % Leg from midpoint to outward tip along CA->Amid
    \draw (Amid\k) -- ($(CA)!\tleg!(Amid\k)$);
    % Label slightly beyond the leg tip
    \node at ($(CA)!\tlabel!(Amid\k)$) {\lab};
  }
  \draw (A3) -- ($(A3)!0.75!(CA)$);

  % Heptagon B: edges used and labels (skip index 3 as well)
  % Order chosen to match your sketch around B.
  \foreach \k/\lab in {4/$1_B$,5/$2_B$,6/$3_B$,0/$4_B$,1/$5_B$,2/$6_B$}{
    \pgfmathtruncatemacro{\kp}{mod(\k+1,7)}
    \coordinate (Bmid\k) at ($(B\k)!0.5!(B\kp)$);
    \draw (Bmid\k) -- ($(CB)!\tleg!(Bmid\k)$);
    \node at ($(CB)!\tlabel!(Bmid\k)$) {\lab};
  }
  \draw (B3) -- ($(B3)!0.75!(CB)$);

\end{tikzpicture}

==> Figures/heptagon_multifigure/heptagon_merged.tikz <==

\begin{tikzpicture}[x=1cm, y=1cm,,line cap=round, line join=round, font=\fontsize{8pt}{9.6pt}\selectfont, scale=0.97]
  % Geometry parameters
  \def\Rh{0.6} % hexagon circumradius
  % Boundary row y-coordinates and x-coordinates
  \def\yTop{1.4}
  \def\yBot{-1.4}
  \def\xLeft{-1.}
  \def\xMid{0.0}
  \def\xRight{1.}

  % Hexagon vertices (rotation 90° so left/right edges are flat)
  \coordinate (H0) at (0,\Rh);                                 % top
  \coordinate (H1) at ({-\Rh*sqrt(3)/2},{\Rh/2});              % up-left
  \coordinate (H2) at ({-\Rh*sqrt(3)/2},{-\Rh/2});             % down-left
  \coordinate (H3) at (0,-\Rh);                                % bottom
  \coordinate (H4) at ({\Rh*sqrt(3)/2},{-\Rh/2});              % down-right
  \coordinate (H5) at ({\Rh*sqrt(3)/2},{\Rh/2});               % up-right

  % Boundary points
  \coordinate (TL) at (\xLeft,\yTop);
  \coordinate (TM) at (\xMid,\yTop);
  \coordinate (TR) at (\xRight,\yTop);
  \coordinate (BL) at (\xLeft,\yBot);
  \coordinate (BM) at (\xMid,\yBot);
  \coordinate (BR) at (\xRight,\yBot);

  % Central hexagon
  \draw[fill=red!50, draw=black, thick] (H0)--(H1)--(H2)--(H3)--(H4)--(H5)--cycle;

  % Top triangles
  \draw[fill=blue!60, draw=black, thick] (TL)--(TM)--(H0)--(H1)--cycle; % top-left
  \draw[fill=green!80!black, draw=black, thick] (TM)--(TR)--(H5)--(H0)--cycle; % top-right

  % Bottom triangles
  \draw[fill=green!80!black, draw=black, thick] (BL)--(BM)--(H3)--(H2)--cycle; % bottom-left
  \draw[fill=blue!60, draw=black, thick] (BM)--(BR)--(H4)--(H3)--cycle;  % bottom-right

  % Black dots (boundary and hexagon contact points)
  \foreach \P in {TL,TM,TR,BL,BM,BR,H1,H0,H5,H2,H3,H4}{
    \fill[black] (\P) circle (2.2pt);
  }

  % Labels (adjust anchors/offsets for clarity)
  % Top boundary labels
  \node[anchor=south west] at (TL) {$1_A$};
  \node[anchor=south]      at (TM) {$2_A$};
  \node[anchor=south east] at (TR) {$3_A$};

  % Bottom boundary labels
  \node[anchor=north west] at (BL) {$1_B$};
  \node[anchor=north]      at (BM) {$2_B$};
  \node[anchor=north east] at (BR) {$3_B$};

  % Hexagon contact labels (top side)
  \node[anchor=east]  at (H1) {$4_A$};
  \node[anchor=north, yshift=-2] at (H0) {$5_A$};
  \node[anchor=west]  at (H5) {$6_A$};

  % Hexagon contact labels (bottom side)
  \node[anchor=east]  at (H2) {$4_B$};
  \node[anchor=south, yshift=2] at (H3) {$5_B$};
  \node[anchor=west]  at (H4) {$6_B$};

\end{tikzpicture}

==> Figures/heptagon_multifigure/two_steane.tikz <==
\definecolor{mytickcolor}{rgb}{0,0.45,0.70}

\begin{tikzpicture}[line cap=round, line join=round, font=\fontsize{8pt}{9.6pt}\selectfont, scale=0.3]

  %--- Size ---
    \coordinate (Start) at (0,0);
    \coordinate (offset) at (2,-4);
    \tikzmath{real \L; \L = 5;}
  


  %--- Points ---
    \coordinate (1A) at (0,{\L});
    \coordinate (3A) at ({\L},{\L});
    \coordinate (2A) at ($(1A)!0.5!(3A)$);
    \coordinate (7A) at ($(2A) - (0, {\L})$);
    
    
    \coordinate (4A) at ($(1A)!0.5!(7A)$);
    \coordinate (6A) at ($(3A)!0.5!(7A)$);
    \coordinate (5A) at ($ 1/3*(1A) + 1/3*(3A) + 1/3*(7A) $);
    


    \coordinate (1B) at (offset);
    \coordinate (3B) at ($(offset) + ({\L}, 0)$);
    \coordinate (2B) at ($(1B)!0.5!(3B)$);
    \coordinate (7B) at ($(2B)+(0, {\L})$);
    
    
    \coordinate (4B) at ($(1B)!0.5!(7B)$);
    \coordinate (6B) at ($(3B)!0.5!(7B)$);
    \coordinate (5B) at ($ 1/3*(1B) + 1/3*(3B) + 1/3*(7B) $);
    

  %--- Filled polygons ---
  \fill[blue!60, draw=black, thick]  (1A) -- (2A) -- (5A) -- (4A) -- cycle;     % top-left
  \fill[green!80!black, draw=black, thick] (2A) -- (3A) -- (6A) -- (5A) -- cycle;     % top-right
  \fill[red!50, draw=black, thick]   (5A) -- (6A) -- (7A) -- (4A) -- cycle;     % middle (upper)
  \fill[red!50, draw=black, thick]   (7B) -- (6B) -- (5B) -- (4B) -- cycle;     % middle (lower)
  \fill[green!80!black, draw=black, thick] (4B) -- (5B) -- (2B) -- (1B) -- cycle;     % bottom-left
  \fill[blue!60, draw=black, thick]  (5B) -- (6B) -- (3B) -- (2B) -- cycle;     % bottom-right
  \draw[dotted, very thick] (7A) -- (7B);
  % \node at ($(7A)!0.5!(7B)+(-0.15,-0.65)$) {$V$};

  %--- Vertex dots ---
  \foreach \p in {1A,2A,3A,4A,5A,6A,7A,7B,1B,2B,3B,4B,5B,6B}{
  \fill[black] (\p) circle (7.3pt);}

  %--- Labels ---
  \path (1A) node[above left]  {$1_A$};
  \path (2A) node[above]       {$2_A$};
  \path (3A) node[above right] {$3_A$};

  \path (4A) node[left]        {$4_A$};
  \path (5A) node[below=2.5] {$5_A$};
  \path (6A) node[right]       {$6_A$};

  \path (7A) node[left]        {$7_A$};
  \path (7B) node[right]       {$7_B$};

  \path (4B) node[left]        {$4_B$};
  \path (5B) node[above=2.5]       {$5_B$};
  \path (6B) node[right]       {$6_B$};

  \path (1B) node[below left]  {$1_B$};
  \path (2B) node[below]       {$2_B$};
  \path (3B) node[below right] {$3_B$};
\end{tikzpicture}
